Accelerating Diffusion Sampling via Speculative Draft Trees

Speculative sampling accelerates diffusion model generation by drafting inexpensive candidate states and correcting them under a coupling that preserves the target distribution exactly, reducing the number of expensive target evaluations. Existing diffusion samplers, notably those based on reflection maximal coupling, are topologically constrained: their lookahead drafts form a chain graph, a single linear sequence, which inherently limits the acceptance rate per target evaluation. We connect speculative sampling in diffusion models to relative entropy coding (REC). This perspective shows the lookahead need not be linear and motivates our central contribution, draft trees, which enrich the candidates considered per round and lower the target function evaluations. We further adopt greedy rejection sampling, an REC algorithm, as the draft-target coupling, improving acceptance while guaranteeing exact target samples. Experiments across diverse target and draft models demonstrate up to 8.3% acceleration over the reflection coupling baseline in practical settings.

==> Figures/curves/fig_acceptance.tex <==
%% ---------------------------------------------------------------------
%% Figure 6 -- per-step (node) acceptance probability of D-GRS.
%%
%% Curves are 1 - G_{K+1} from Theorem 2, evaluated with the recursion
%%   lambda_0 = 0,  G_1 = 1
%%   lambda_k = lambda_{k-1} + G_k
%%   tau_k    = ln(lambda_k) / delta
%%   G_{k+1}  = Phibar(tau_k - delta/2) - lambda_k * Phibar(tau_k + delta/2)
%% Sanity checks: K=1 reproduces 2*Phibar(delta/2) of eq. (20) to 6 d.p.,
%% and every curve tends to 1 as delta -> 0, per Remark 2.
%%
%% Requires in the preamble:
%%   \usepackage{pgfplots}
%%   \pgfplotsset{compat=1.18}
%% ---------------------------------------------------------------------
\begin{tikzpicture}
\begin{axis}[
  width=0.78\linewidth, height=0.42\linewidth,
  xlabel={Normalized Mean Mismatch $\delta=\|\mu_q-\mu_p\|_2/\sigma$},
  ylabel={Per-step Acceptance Probability},
  title={D-GRS Per-step Acceptance Probability},
  every axis label/.append style={font=\small\sffamily},
  tick label style={font=\footnotesize\sffamily},
  legend style={font=\footnotesize\sffamily, draw=none, fill=none,
                at={(0.97,0.97)}, anchor=north east},
  legend cell align=left,
  xmin=0, xmax=4.5, ymin=0, ymax=1.02,
  xtick={0,0.5,...,4.5}, ytick={0,0.2,...,1.0},
  grid=major, grid style={gray!20},
  axis lines=left, clip=false,
]

\addplot[grsone, very thick] coordinates {
   (0.00,1.00000) (0.05,0.98005) (0.10,0.96012) (0.15,0.94021) (0.20,0.92034)
   (0.25,0.90052) (0.30,0.88076) (0.35,0.86108) (0.40,0.84148) (0.45,0.82198)
   (0.50,0.80259) (0.55,0.78332) (0.60,0.76418) (0.65,0.74518) (0.70,0.72634)
   (0.75,0.70766) (0.80,0.68916) (0.85,0.67084) (0.90,0.65271) (0.95,0.63479)
   (1.00,0.61708) (1.05,0.59958) (1.10,0.58232) (1.15,0.56529) (1.20,0.54851)
   (1.25,0.53197) (1.30,0.51569) (1.35,0.49968) (1.40,0.48393) (1.45,0.46845)
   (1.50,0.45325) (1.55,0.43834) (1.60,0.42371) (1.65,0.40937) (1.70,0.39533)
   (1.75,0.38157) (1.80,0.36812) (1.85,0.35497) (1.90,0.34211) (1.95,0.32956)
   (2.00,0.31731) (2.05,0.30536) (2.10,0.29372) (2.15,0.28237) (2.20,0.27133)
   (2.25,0.26059) (2.30,0.25014) (2.35,0.23999) (2.40,0.23014) (2.45,0.22058)
   (2.50,0.21130) (2.55,0.20231) (2.60,0.19360) (2.65,0.18517) (2.70,0.17702)
   (2.75,0.16913) (2.80,0.16151) (2.85,0.15416) (2.90,0.14706) (2.95,0.14021)
   (3.00,0.13361) (3.05,0.12726) (3.10,0.12114) (3.15,0.11526) (3.20,0.10960)
   (3.25,0.10416) (3.30,0.09894) (3.35,0.09393) (3.40,0.08913) (3.45,0.08453)
   (3.50,0.08012) (3.55,0.07590) (3.60,0.07186) (3.65,0.06800) (3.70,0.06431)
   (3.75,0.06079) (3.80,0.05743) (3.85,0.05423) (3.90,0.05118) (3.95,0.04827)
   (4.00,0.04550) (4.05,0.04287) (4.10,0.04036) (4.15,0.03799) (4.20,0.03573)
   (4.25,0.03359) (4.30,0.03156) (4.35,0.02963) (4.40,0.02781) (4.45,0.02608)
   (4.50,0.02445)
};
\addlegendentry{$K=1$}

\addplot[grstwo, very thick] coordinates {
   (0.00,1.00000) (0.05,0.98828) (0.10,0.97620) (0.15,0.96377) (0.20,0.95101)
   (0.25,0.93794) (0.30,0.92455) (0.35,0.91087) (0.40,0.89691) (0.45,0.88268)
   (0.50,0.86821) (0.55,0.85351) (0.60,0.83859) (0.65,0.82347) (0.70,0.80818)
   (0.75,0.79272) (0.80,0.77711) (0.85,0.76138) (0.90,0.74554) (0.95,0.72961)
   (1.00,0.71360) (1.05,0.69755) (1.10,0.68145) (1.15,0.66534) (1.20,0.64923)
   (1.25,0.63313) (1.30,0.61707) (1.35,0.60105) (1.40,0.58511) (1.45,0.56925)
   (1.50,0.55349) (1.55,0.53784) (1.60,0.52232) (1.65,0.50694) (1.70,0.49172)
   (1.75,0.47667) (1.80,0.46180) (1.85,0.44713) (1.90,0.43266) (1.95,0.41840)
   (2.00,0.40437) (2.05,0.39057) (2.10,0.37702) (2.15,0.36371) (2.20,0.35066)
   (2.25,0.33788) (2.30,0.32536) (2.35,0.31311) (2.40,0.30115) (2.45,0.28946)
   (2.50,0.27806) (2.55,0.26695) (2.60,0.25613) (2.65,0.24559) (2.70,0.23535)
   (2.75,0.22539) (2.80,0.21573) (2.85,0.20636) (2.90,0.19727) (2.95,0.18848)
   (3.00,0.17996) (3.05,0.17173) (3.10,0.16377) (3.15,0.15609) (3.20,0.14868)
   (3.25,0.14154) (3.30,0.13465) (3.35,0.12803) (3.40,0.12166) (3.45,0.11554)
   (3.50,0.10966) (3.55,0.10402) (3.60,0.09860) (3.65,0.09342) (3.70,0.08845)
   (3.75,0.08370) (3.80,0.07916) (3.85,0.07482) (3.90,0.07067) (3.95,0.06672)
   (4.00,0.06295) (4.05,0.05936) (4.10,0.05593) (4.15,0.05268) (4.20,0.04959)
   (4.25,0.04665) (4.30,0.04385) (4.35,0.04120) (4.40,0.03869) (4.45,0.03631)
   (4.50,0.03406)
};
\addlegendentry{$K=2$}

\addplot[grsfour, very thick] coordinates {
   (0.00,1.00000) (0.05,0.99368) (0.10,0.98695) (0.15,0.97981) (0.20,0.97225)
   (0.25,0.96427) (0.30,0.95588) (0.35,0.94707) (0.40,0.93785) (0.45,0.92822)
   (0.50,0.91819) (0.55,0.90776) (0.60,0.89695) (0.65,0.88576) (0.70,0.87420)
   (0.75,0.86229) (0.80,0.85002) (0.85,0.83743) (0.90,0.82452) (0.95,0.81131)
   (1.00,0.79781) (1.05,0.78404) (1.10,0.77002) (1.15,0.75577) (1.20,0.74130)
   (1.25,0.72663) (1.30,0.71179) (1.35,0.69679) (1.40,0.68166) (1.45,0.66641)
   (1.50,0.65106) (1.55,0.63564) (1.60,0.62016) (1.65,0.60466) (1.70,0.58913)
   (1.75,0.57362) (1.80,0.55813) (1.85,0.54269) (1.90,0.52731) (1.95,0.51201)
   (2.00,0.49682) (2.05,0.48175) (2.10,0.46681) (2.15,0.45202) (2.20,0.43739)
   (2.25,0.42295) (2.30,0.40871) (2.35,0.39467) (2.40,0.38085) (2.45,0.36726)
   (2.50,0.35391) (2.55,0.34081) (2.60,0.32797) (2.65,0.31540) (2.70,0.30311)
   (2.75,0.29109) (2.80,0.27936) (2.85,0.26792) (2.90,0.25678) (2.95,0.24593)
   (3.00,0.23538) (3.05,0.22513) (3.10,0.21519) (3.15,0.20554) (3.20,0.19620)
   (3.25,0.18716) (3.30,0.17841) (3.35,0.16996) (3.40,0.16181) (3.45,0.15394)
   (3.50,0.14636) (3.55,0.13907) (3.60,0.13205) (3.65,0.12530) (3.70,0.11882)
   (3.75,0.11260) (3.80,0.10664) (3.85,0.10093) (3.90,0.09547) (3.95,0.09024)
   (4.00,0.08525) (4.05,0.08048) (4.10,0.07593) (4.15,0.07159) (4.20,0.06745)
   (4.25,0.06352) (4.30,0.05978) (4.35,0.05622) (4.40,0.05284) (4.45,0.04964)
   (4.50,0.04660)
};
\addlegendentry{$K=4$}

\addplot[grseight, very thick] coordinates {
   (0.00,1.00000) (0.05,0.99681) (0.10,0.99330) (0.15,0.98945) (0.20,0.98525)
   (0.25,0.98069) (0.30,0.97576) (0.35,0.97044) (0.40,0.96474) (0.45,0.95864)
   (0.50,0.95214) (0.55,0.94523) (0.60,0.93791) (0.65,0.93017) (0.70,0.92201)
   (0.75,0.91343) (0.80,0.90443) (0.85,0.89502) (0.90,0.88520) (0.95,0.87497)
   (1.00,0.86434) (1.05,0.85331) (1.10,0.84191) (1.15,0.83013) (1.20,0.81799)
   (1.25,0.80550) (1.30,0.79268) (1.35,0.77954) (1.40,0.76610) (1.45,0.75238)
   (1.50,0.73839) (1.55,0.72415) (1.60,0.70969) (1.65,0.69502) (1.70,0.68016)
   (1.75,0.66514) (1.80,0.64998) (1.85,0.63471) (1.90,0.61933) (1.95,0.60388)
   (2.00,0.58838) (2.05,0.57285) (2.10,0.55731) (2.15,0.54179) (2.20,0.52631)
   (2.25,0.51088) (2.30,0.49553) (2.35,0.48028) (2.40,0.46515) (2.45,0.45016)
   (2.50,0.43532) (2.55,0.42065) (2.60,0.40617) (2.65,0.39189) (2.70,0.37783)
   (2.75,0.36400) (2.80,0.35041) (2.85,0.33708) (2.90,0.32401) (2.95,0.31122)
   (3.00,0.29871) (3.05,0.28649) (3.10,0.27457) (3.15,0.26295) (3.20,0.25164)
   (3.25,0.24063) (3.30,0.22995) (3.35,0.21957) (3.40,0.20952) (3.45,0.19978)
   (3.50,0.19035) (3.55,0.18124) (3.60,0.17245) (3.65,0.16396) (3.70,0.15578)
   (3.75,0.14791) (3.80,0.14034) (3.85,0.13306) (3.90,0.12607) (3.95,0.11937)
   (4.00,0.11294) (4.05,0.10679) (4.10,0.10090) (4.15,0.09528) (4.20,0.08990)
   (4.25,0.08478) (4.30,0.07989) (4.35,0.07523) (4.40,0.07080) (4.45,0.06659)
   (4.50,0.06258)
};
\addlegendentry{$K=8$}
\end{axis}
\end{tikzpicture}

